Symbolic State Partitioning for Reinforcement Learning

Tabular reinforcement learning methods cannot operate directly on continuous state spaces. One solution for this problem is to partition the state space. A good partitioning enables generalization during learning and more efficient exploitation of prior experiences. Consequently, the learning process becomes faster and produces more reliable policies. However, partitioning introduces approximation, which is particularly harmful in the presence of nonlinear relations between state components. An ideal partition should be as coarse as possible, while capturing the key structure of the state space for the given problem. This work extracts partitions from the environment dynamics by symbolic execution. We show that symbolic partitioning improves state space coverage with respect to environmental behavior and allows reinforcement learning to perform better for sparse rewards. We evaluate symbolic state space partitioning with respect to precision, scalability, learning agent performance and state space coverage for the learnt policies.

==> NavProgram.tex <==
\begin{lstlisting}[style = mystyle]
W = 10  # Width
H = 10  # Height
def step(x, y, d, v):
    if d == 1: # UP
        if y < H:
            return x, y+v
    if d == 2: # DOWN
        if y > 1:
            return x, y-v
    if d == 3: # LEFT
        if x > 1:
            return x-v, y
    if d == 4: # RIGHT
        if x < W:
              return x+v, y
    return x, y

def reward(x, y, d, v):
    if x == W:
        if y == 2:
            return 0.0  # Cheese
        if y == 1:
         	return -1000.0  # Trap
    return -1.0
	
\end{lstlisting}

%\begin{lstlisting}[style = mystyle]
%	W = 10  # Width
%	H = 10  # Height
%	def step(x, y, d, v):
%	if d == 1: # UP
%	if y < H:
%	return x, y+v
%	if d == 2: # DOWN
%	if y > 1:
%	return x, y-v
%	if d == 3: # LEFT
%	if x > 1:
%	return x-v, y
%	if d == 4: # RIGHT
%	if x < W:
%	return x+v, y
%	return x, y
%	
%	def reward(x, y, d, v):
%	if x == W:
%	if y == 2:
%	return 0.0  # Cheese
%	elif y == 1:
%	return -1000.0  # Mousetrap
%	return -1.0
%	
%\end{lstlisting}

